Explaining by Imitating: Understanding Decisions by Interpretable Policy Learning

Understanding human behavior from observed data is critical for transparency and accountability in decision-making. Consider real-world settings such as healthcare, in which modeling a decision-maker's policy is challenging -- with no access to underlying states, no knowledge of environment dynamics, and no allowance for live experimentation. We desire learning a data-driven representation of decision-making behavior that (1) inheres transparency by design, (2) accommodates partial observability, and (3) operates completely offline. To satisfy these key criteria, we propose a novel model-based Bayesian method for interpretable policy learning ("Interpole") that jointly estimates an agent's (possibly biased) belief-update process together with their (possibly suboptimal) belief-action mapping. Through experiments on both simulated and real-world data for the problem of Alzheimer's disease diagnosis, we illustrate the potential of our approach as an investigative device for auditing, quantifying, and understanding human decision-making behavior.

==> figures/disjoint-bias.tex <==
\begin{wraptable}[30]{r}{.48\linewidth}
    \centering
    \tikzset{
        guide/.style={color=black!25},
        mark0/.pic={\fill[scale=1.8,color=blue] (0,0) circle[radius=#1];},
        mark1/.pic={\fill[scale=2.0,color=red] (-#1,0)--(0,-#1)--(#1,0)--(0,#1)--cycle;},
        mark2/.pic={\fill[scale=1.5,color=black!50!green] (-#1,-#1)--(#1,-#1)--(#1,#1)--(-#1,#1)--cycle;},
        arrow/.style={-stealth,shorten <=3pt,shorten >= 3pt},
        plot0/.style={very thick,color=blue,xscale=-180,xshift=-1,yscale=80},
        plot1/.style={very thick,color=red,densely dashed,xscale=-180,xshift=-1,yscale=80},
        plot2/.style={very thick,color=black!50!green,densely dashdotted,xscale=-180,xshift=-1,yscale=80}}
    \vspace{-1.2pt}
    \begin{tikzpicture}[scale=.85]
        \draw[very thick,blue] (-9,-2.5)--(0,-2.5);
        \draw[very thick,red,densely dashed] (75-9,-2.5)--(75,-2.5);
        \draw[very thick,black!50!green,densely dashdotted] (138-9,-2.5)--(138,-2.5);
        \path (0-4.5,0.5) pic {mark0=1};
        \path (75-4.5,0.5) pic {mark1=1};
        \path (138-4.5,0.5) pic {mark2=1};
        \node[right] at (0,0) {Ground-Truth};
        \node[right] at (75,0) {PO-MB-IL};
        \node[right] at (138,0) {\textsc{Interpole}};
    \end{tikzpicture}%
    \vspace{-2.4pt}
    \begin{tikzpicture}[scale=.85]
        \draw[guide,yscale=80] (-9,.500) -- (180+9,.500);
        \draw[guide,xscale=-180,xshift=-1] (.5,-3) -- (.5,80+28);
        \draw[semithick,color=blue!25,xscale=-180,xshift=-1] (.101,-15) -- (.101,80+28);
        \draw[semithick,color=red!25,densely dashed,xscale=-180,xshift=-1] (.313,-15) -- (.313,80+28);
        \draw[semithick,color=black!50!green!25,densely dashdotted,xscale=-180,xshift=-1] (.132,-15) -- (.132,80+28);
        \draw (-9,80+6) --node[xshift=-18,rotate=90,overlay] {$\pi(a_{=}|b)$} (-9,-3)
            --node[yshift=-15,overlay] {$b(s_{-})$} (180+9,-3)
            -- (180+9,80+6) -- cycle;
        \foreach \x in {0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
            \draw[xscale=180] (\x,-3-1.2)--(\x,-3+1.2) node[below,fonttiny] {$\x$};
        \foreach \y in {0.0,0.2,0.4,0.6,0.8,1.0}
            \draw[yscale=80] (-9-1.2,\y)--(-9+1.2,\y) node[left,fonttiny] {$\y$};
        \draw[xscale=-180,xshift=-1] (0.5,80+24) edge[arrow] (.250000,80+24) pic{mark0=1};
        \draw[xscale=-180,xshift=-1] (.250000,80+24) edge[arrow] (.100000,80+24) pic{mark0=1};
        \draw[xscale=-180,xshift=-1] (.100000,80+24) pic{mark0=1}; %edge[arrow] (.035714,80+24) pic{mark0=1};
        %\draw[xscale=-180,xshift=-1] (.035714,80+24) pic{mark0=1};
        \draw[xscale=-180,xshift=-1] (0.5,80+18) edge[arrow] (.413998,80+18) pic{mark1=1};
        \draw[xscale=-180,xshift=-1] (.413998,80+18) edge[arrow] (.332938,80+18) pic{mark1=1};
        \draw[xscale=-180,xshift=-1] (.332938,80+18) pic{mark1=1}; %edge[arrow] (.260680,80+18) pic{mark1=1};
        %\draw[xscale=-180,xshift=-1] (.260680,80+18) pic{mark1=1};
        \draw[xscale=-180,xshift=-1] (0.5,80+12) edge[arrow] (.285302,80+12) pic{mark2=1};
        \draw[xscale=-180,xshift=-1] (.285302,80+12) edge[arrow] (.137452,80+12) pic{mark2=1};
        \draw[xscale=-180,xshift=-1] (.137452,80+12) pic{mark2=1}; %edge[arrow] (.059809,80+12) pic{mark2=1};
        %\draw[xscale=-180,xshift=-1] (.059809,80+12) pic{mark2=1};
        \input{figures/policy-true.fig};
        \input{figures/policy-disjoint.fig};
        \input{figures/policy-interpole.fig};
        \draw[semithick,decorate,decoration={brace,amplitude=2}] (90-6,80+9)
            --node[left,xshift=-3,fonttiny,align=right] {Belief Trajectories (as in Fig.~\ref{fig:policy-a})\\[-1.2pt]for consecutive $z_{-}$ observations} (90-6,80+27);
        \draw[semithick,decorate,decoration={brace,amplitude=2}] (163.5,-17)
            --node[below,yshift=-1,fonttiny,align=center] {Decision Boundaries\\[-1.2pt](as in Fig.~\ref{fig:policy-b})} (121.5,-17);
        \path (-9-24,0)--(-9-24,80);
    \end{tikzpicture}
    \vspace{-2\baselineskip}
    \captionof{figure}{\textit{Explaining Subjective Behavior}. Markers show the evolution of beliefs that explain ground-truth and learned policies in BIAS, for an example scenario where two consecutive negative ($z_{-}$) observations are made. While all policies display similar effective behavior, only \textsc{Interpole} correctly identifies the ground-truth decision boundary. This underscores the significance of distinguishing between decision dynamics (which help explain an agent's behavior) and ``true'' dynamics (which we do not care about).}
    \label{fig:disjoint}
    \bigskip\vspace{-\baselineskip}
    \vspace{-2.4pt}
    \captionof{table}{\textit{Performance Comparison in BIAS.} \textsc{Interpole} is best. Belief mismatch is n/a to R-BC. $^\dagger\!\times 10^{-3}$}
    \label{tbl:bias}
    \smallskip
    \resizebox{\linewidth}{!}{%
\renewcommand{\arraystretch}{1.1}
        \begin{tabular}{@{}lS[table-format=2.1]@{$\,\pm\,$}S[table-format=1.2]S[table-format=3.1]@{$\,\pm\,$}S[table-format=2.1]S[table-format=1.2]@{$\,\pm\,$}S[table-format=1.2]@{}}
            \toprule
            \bf Algorithm & \multicolumn{2}{c}{\makebox[0pt]{\makecell{\bf Belief\\\bf Mismatch\smash{$^\dagger$}}}} & \multicolumn{2}{c}{\makebox[0pt]{\makecell{\bf Policy\\\bf Mismatch\smash{$^\dagger$}}}} & \multicolumn{2}{c}{\makebox[0pt]{\makecell{\bf Stopping\\\bf Time Error}}} \\
            \midrule
            R-BC & \multicolumn{2}{c}{--} & 191.8&78.8 & 2.22&0.45 \\
            PO-MB-IL & 83.2&3.03 & 125.4&18.4 & 3.80&0.19 \\
            PO-IRL & 83.2&3.03 & 144.0&29.4 & 3.46&0.22 \\
            Off.\,PO-IRL & 84.9&8.28 & 62.8&7.5 & 3.12&0.41 \\
            \midrule
            \textsc{Interpole} & 3.8&0.34 & 1.8&0.6 & 2.14&0.51 \\
            \bottomrule
        \end{tabular}}
\end{wraptable}


==> figures/disjoint.tex <==
\begin{wraptable}{r}{.48\linewidth}
    \vspace{3pt}
    \centering
    \tikzset{
        guide/.style={color=black!25},
        mark0/.pic={\fill[scale=1.8,color=blue] (0,0) circle[radius=#1];},
        mark1/.pic={\fill[scale=2.0,color=red] (-#1,0)--(0,-#1)--(#1,0)--(0,#1)--cycle;},
        mark2/.pic={\fill[scale=1.5,color=black!50!green] (-#1,-#1)--(#1,-#1)--(#1,#1)--(-#1,#1)--cycle;},
        arrow/.style={-stealth,shorten <=3pt,shorten >= 3pt},
        plot0/.style={very thick,color=blue,xscale=-180,xshift=-1,yscale=80},
        plot1/.style={very thick,color=red,densely dashed,xscale=-180,xshift=-1,yscale=80},
        plot2/.style={very thick,color=black!50!green,densely dashdotted,xscale=-180,xshift=-1,yscale=80}}
    \begin{tikzpicture}[scale=.85]
        \draw[very thick,blue] (-9,-2.5)--(0,-2.5);
        \draw[very thick,red,densely dashed] (75-9,-2.5)--(75,-2.5);
        \draw[very thick,black!50!green,densely dashdotted] (138-9,-2.5)--(138,-2.5);
        \path (0-4.5,0.5) pic {mark0=1};
        \path (75-4.5,0.5) pic {mark1=1};
        \path (138-4.5,0.5) pic {mark2=1};
        \node[right] at (0,0) {Ground-Truth};
        \node[right] at (75,0) {PO-MB-IL};
        \node[right] at (138,0) {\textsc{Interpole}};
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.85]
        \draw[guide,yscale=80] (-9,.500) -- (180+9,.500);
        \draw[guide,xscale=-180,xshift=-1] (.5,-3) -- (.5,80+28);
        \draw[semithick,color=blue!25,xscale=-180,xshift=-1] (.101,-15) -- (.101,80+28);
        \draw[semithick,color=red!25,densely dashed,xscale=-180,xshift=-1] (.313,-15) -- (.313,80+28);
        \draw[semithick,color=black!50!green!25,densely dashdotted,xscale=-180,xshift=-1] (.132,-15) -- (.132,80+28);
        \draw (-9,80+6) --node[xshift=-18,rotate=90,overlay] {$\pi(a_{=}|b)$} (-9,-3)
            --node[yshift=-15,overlay] {$b(s_{-})$} (180+9,-3)
            -- (180+9,80+6) -- cycle;
        \foreach \x in {0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
            \draw[xscale=180] (\x,-3-1.2)--(\x,-3+1.2) node[below,fonttiny] {$\x$};
        \foreach \y in {0.0,0.2,0.4,0.6,0.8,1.0}
            \draw[yscale=80] (-9-1.2,\y)--(-9+1.2,\y) node[left,fonttiny] {$\y$};
        \draw[xscale=-180,xshift=-1] (0.5,80+24) edge[arrow] (.250000,80+24) pic{mark0=1};
        \draw[xscale=-180,xshift=-1] (.250000,80+24) edge[arrow] (.100000,80+24) pic{mark0=1};
        \draw[xscale=-180,xshift=-1] (.100000,80+24) pic{mark0=1}; %edge[arrow] (.035714,80+24) pic{mark0=1};
        %\draw[xscale=-180,xshift=-1] (.035714,80+24) pic{mark0=1};
        \draw[xscale=-180,xshift=-1] (0.5,80+18) edge[arrow] (.413998,80+18) pic{mark1=1};
        \draw[xscale=-180,xshift=-1] (.413998,80+18) edge[arrow] (.332938,80+18) pic{mark1=1};
        \draw[xscale=-180,xshift=-1] (.332938,80+18) pic{mark1=1}; %edge[arrow] (.260680,80+18) pic{mark1=1};
        %\draw[xscale=-180,xshift=-1] (.260680,80+18) pic{mark1=1};
        \draw[xscale=-180,xshift=-1] (0.5,80+12) edge[arrow] (.285302,80+12) pic{mark2=1};
        \draw[xscale=-180,xshift=-1] (.285302,80+12) edge[arrow] (.137452,80+12) pic{mark2=1};
        \draw[xscale=-180,xshift=-1] (.137452,80+12) pic{mark2=1}; %edge[arrow] (.059809,80+12) pic{mark2=1};
        %\draw[xscale=-180,xshift=-1] (.059809,80+12) pic{mark2=1};
        \input{figures/policy-true.fig};
        \input{figures/policy-disjoint.fig};
        \input{figures/policy-interpole.fig};
        \draw[semithick,decorate,decoration={brace,amplitude=2}] (90-6,80+9)
            --node[left,xshift=-3,fonttiny,align=right] {Belief Trajectories (as in Fig.~\ref{fig:policy-a})\\for consecutive $z_{-}$ observations} (90-6,80+27);
        \draw[semithick,decorate,decoration={brace,amplitude=2}] (163.5,-17)
            --node[below,yshift=-1,fonttiny,align=center] {Decision Boundaries\\(as in Fig.~\ref{fig:policy-b})} (121.5,-17);
        \path (-9-24,0)--(-9-24,80);
    \end{tikzpicture}
    \smallskip\vspace{-2\baselineskip}
    \captionof{figure}{\textit{Explaining Subjective Behavior}. Markers show the evolution of beliefs that explain ground-truth and learned policies in BIAS, for an example scenario where two consecutive negative ($z_{-}$) observations are made. While all policies display similar effective behavior, only \textsc{Interpole} correctly identifies the ground-truth decision boundary. This underscores the significance of distinguishing between decision dynamics (which help explain an agent's behavior) and ``true'' dynamics (which we do not care about).}
    \label{fig:disjoint}
\end{wraptable}


==> figures/patients.tex <==
\begin{figure*}
    % \vspace{-\baselineskip}
    \centering
    \tikzset{
        mark0/.pic={\path[fill=blue] (0,0) circle[radius=#1];},
        mark1/.pic={
            \draw[scale=1.2,rotate=45,color=red] (-#1,0)--(#1,0);
            \draw[scale=1.2,rotate=45,color=red] (0,-#1)--(0,#1);},
        mark2/.pic={\fill[scale=1.2] (-#1,0)--(0,-#1)--(#1,0)--(0,#1)--cycle;},
        arrow/.style={thin,-stealth,shorten <=2,shorten >=2,overlay}}
    \newcommand{\tikzsimplex}{
        \coordinate (s1) at (0:0);
        \coordinate (s2) at (0:100);
        \coordinate (s3) at (60:100);
        \coordinate (d2) at (0:32.14);
        \coordinate (d3) at (60:30.00);
        \path[pattern=custom dots,pattern color=red!15] (s1) -- (d2) -- (d3) -- cycle;
        \path[pattern=custom lines,pattern color=blue!10] (s2) -- (d2) -- (d3) -- (s3) -- cycle;
        \draw[dash pattern=on 1.2 off .8] (d2) -- (d3);
        \draw (s1) -- (s2) -- (s3) -- cycle;
        \draw (s1) node[below,fonttiny,xshift=1,yshift=1,overlay] {NL};
        \draw (s2) node[below,fonttiny,xshift=-10,yshift=1,overlay] {Dementia};
        \draw (s3) node[above,fonttiny,yshift=-1] {MCI};
        \path (0,-6) -- (100,-6);}
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \draw[yshift=1,pattern=custom dots,pattern color=red!30] (-6.0,-3.6) rectangle (6.0,3.6);
            \draw[yshift=12+1,pattern=custom lines,pattern color=blue!20] (-6.0,-3.6) rectangle (6.0,3.6);
            \node[xshift=4,right] at (0,0) {An MRI is less likely to be ordered.};
            \node[xshift=4,right] at (0,12) {An MRI is more likely to be ordered.};
            \path (165,0) pic[ultra thick] {mark1=2};
            \path (165,12) pic {mark0=2};
            \node[xshift=1,right] at (165,0) {An MRI is not ordered.};
            \node[xshift=1,right] at (165,12) {An MRI is ordered.};
            \draw[xshift=273,thick,-stealth] (-6,0) -- (6,0);
            \path (273,12) pic {mark2=2};
            \node[xshift=4,right] at (273,0) {Belief updates};
            \node[xshift=4,right] at (273,12) {Final beliefs};
            \draw[xshift=351,thick,dash pattern=on 2.4 off 1.6] (-6,0) -- (6,0);
            \draw[xshift=351,yshift=12-1] (90:5)--(210:5)--(330:5)--cycle;
            \node[xshift=4,right] at (351,0) {Decision boundary};
            \node[xshift=4,right] at (351,12) {Belief simplex};
        \end{tikzpicture}
    \end{subfigure}%
    \vspace{-2.4pt}
    \begin{subfigure}{.245\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \tikzsimplex
            \coordinate (b1) at (64.18,62.04);
            \coordinate (b2) at (29.30,0);
            \coordinate (b3) at (19.26,21.52);
            \coordinate (b4) at (17.07,19.91);
            \coordinate (b5) at (33.27,0);
            \coordinate (b6) at (27.30,0);
            \path (b1) pic {mark0=1};
            \path (b2) pic[thick] {mark1=1};
            \path (b3) pic[thick] {mark1=1};
            \path (b4) pic {mark0=1};
            \path (b5) pic {mark0=1};
            \path (b6) pic {mark2=1};
            \draw[arrow,shorten >=3.4] (b1) to[bend left=15] (b2);
            \draw[arrow,shorten <=4.8] (b2) to[bend right=15] (b3);
            \draw[arrow,shorten >=1.0] (b3) to[bend right=105,looseness=10] (b4);
            \draw[arrow,shorten >=2.2] (b4) to[bend right=15] (b5);
            \draw[arrow] (b5) to[bend left=97.5,looseness=4] (b6);
        \end{tikzpicture}
        \vspace{-1.2pt}
        \caption{\centering\bf Typical Normal~Patient}
    \end{subfigure}%
    \begin{subfigure}{.245\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \tikzsimplex
            \coordinate (b1) at (64.18,62.04);
            \coordinate (b2) at (55.27,74.65);
            \coordinate (b3) at (55.91,62.84);
            \coordinate (b4) at (55.01,53.03);
            \coordinate (b5) at (54.56,45.17);
            \coordinate (b6) at (54.16,39.02);
            \path (b1) pic {mark0=1};
            \path (b2) pic {mark0=1};
            \path (b3) pic {mark0=1};
            \path (b4) pic {mark0=1};
            \path (b5) pic {mark0=1};
            \path (b6) pic {mark2=1};
            \draw[arrow] (b1) to[bend right=75,looseness=1.75] (b2);
            \draw[arrow] (b2) to[bend right=75,looseness=1.75] (b3);
            \draw[arrow] (b3) to[bend right=75,looseness=2] (b4);
            \draw[arrow] (b4) to[bend right=75,looseness=2.5] (b5);
            \draw[arrow] (b5) to[bend right=75,looseness=3] (b6);
        \end{tikzpicture}
        \vspace{-1.2pt}
        \caption{\centering\bf Typical Deteriorating~Patient}
    \end{subfigure}%
    \begin{subfigure}{.245\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \tikzsimplex
            \coordinate (b1) at (64.18,62.04);
            \coordinate (b2) at (28.42,23.39);
            \coordinate (b3) at (23.34,16.38);
            \coordinate (b4) at ($ (48.39,83.82)-(60:2) $);
            \coordinate (b5) at (51.61,83.82);
            \coordinate (b6) at (50.00,86.60);
            \path (b1) pic[thick] {mark1=1};
            \path (b2) pic[thick] {mark1=1};
            \path (b3) pic {mark0=1};
            \path (b4) pic {mark0=1};
            \path (b5) pic {mark0=1};
            \path (b6) pic {mark2=1};
            \draw[arrow] (b1) to[bend left=15] (b2);
            \draw[arrow] (b2) to[bend left=75,looseness=2.5] (b3);
            \draw[arrow] (b3) to[bend left=45] (b4);
            \draw[arrow] (b4) to[out=-90,in=-90,looseness=5] (b5);
            \draw[arrow] (b5) to[out=-15,in=0,looseness=7] (b6);
        \end{tikzpicture}
        \vspace{-1.2pt}
        \caption{\centering\bf Patient~is Diagnosed~Late}
    \end{subfigure}%
    \begin{subfigure}{.245\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \tikzsimplex
            \coordinate (b1) at (64.18,62.04);
            \coordinate (b2) at ($ (37.08,0)+(4,0) $);
            \coordinate (b3) at ($ (34.10,0)+(4,0) $);
            \coordinate (b4) at (34.65,0);
            \coordinate (b4cf) at (50.00,86.60);
            \path (b1) pic {mark0=1};
            \path (b2) pic {mark0=1};
            \path (b3) pic {mark0=1};
            \path (b4) pic {mark2=1};
            \path (b4cf) pic {mark2=1};
            \draw[arrow] (b1) to[bend left=15] (b2);
            \draw[arrow] (b2) to[bend left=105,looseness=7] (b3);
            \draw[arrow] (b3) to[bend left=105,looseness=7] (b4);
            \draw[arrow,shorten >=5,dash pattern=on 1.2 off .8] (b3) to[bend left=5] (b4cf);
            \path ($ (b3)-(1.5,0) $) --node[sloped,fonttiny,align=center] {counterfactual\\update} ($ (b4cf)-(4.5,15) $);
        \end{tikzpicture}
        \vspace{-1.2pt}
        \caption{\centering\bf Patient~with High-value~Tests}
    \end{subfigure}%
    \medskip\vspace{-\baselineskip}
    \caption{\textit{Decision Trajectories}. Examples of real patients, including: (a) A typical normally-functioning patient, where the decision-maker's beliefs remain mostly on the decision boundary. (b) A typical patient who is believed to be deteriorating towards dementia. (c) A patient who---apparently---could have been diagnosed much earlier than they actually were. (d) A patient with a (seemingly redundant) MRI test that is actually highly informative.}
    \label{fig:patients}
    \vspace{-\baselineskip}
\end{figure*}

==> figures/policy.tex <==
\begin{wrapfigure}{r}{.48\linewidth}
    \smallskip
    \centering
    \tikzset{
        arrow/.style={-stealth,very thick,cyan!75,shorten <=3pt,shorten >= 3pt},
        region/.style={very thick,draw=magenta!75,pattern=custom dots,pattern color=magenta!15}}
    \begin{subfigure}{.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \coordinate (s1) at (0:0);
            \coordinate (s2) at (0:80);
            \coordinate (s3) at (60:80);
            \coordinate (b1) at (25,15);
            \coordinate (b2) at (40,45);
            \draw (s1) -- (s2) -- (s3) -- cycle;
            \fill (s1) circle[radius=1] node[left,xshift=1,fonttiny] {$K$};
            \fill (s2) circle[radius=1] node[right,xshift=-1,fonttiny] {$L$};
            \fill (s3) circle[radius=1] node[right,xshift=-1,yshift=3,fonttiny,overlay] {$M$};
            \fill (b1) circle[radius=1] node[below] {$b_{t-1}$};
            \fill (b2) circle[radius=1] node[below] {$b_t$};
            \draw[arrow] (b1) to[bend left=90,looseness=2] (b2);
            \node[fonttiny,align=center,overlay] at (12,57) {Belief Update\\(Eq.~\ref{eqn:update})};
        \end{tikzpicture}
        \medskip\vspace{-2\baselineskip}
        \caption{\bf Decision Dynamics}
        \label{fig:policy-a}
    \end{subfigure}%
    \begin{subfigure}{.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=.9]
            \coordinate (s1) at (0:0);
            \coordinate (s2) at (0:80);
            \coordinate (s3) at (60:80);
            \coordinate (m1) at (20,15);
            \coordinate (m2) at (50,20);
            \coordinate (m3) at (35,30);
            \coordinate (m4) at (40,15);
            \coordinate (b2) at (40,45);
            \path[name path=edg12,overlay] (s1) -- (s2);
            \path[name path=edg13,overlay] (s1) -- (s3);
            \path[name path=edg23,overlay] (s2) -- (s3);
            \path (m1) -- (m2) coordinate[midway] (mid12);
            \path (m1) -- (m3) coordinate[midway] (mid13);
            \path (m1) -- (m4) coordinate[midway] (mid14);
            \path (m2) -- (m3) coordinate[midway] (mid23);
            \path (m2) -- (m4) coordinate[midway] (mid24);
            \path[name path=pat12,overlay] ($ (mid12)!10!90:(m1) $) -- ($ (mid12)!10!90:(m2) $);
            \path[name path=pat13,overlay] ($ (mid13)!10!90:(m1) $) -- ($ (mid13)!10!90:(m3) $);
            \path[name path=pat14,overlay] ($ (mid14)!10!90:(m1) $) -- ($ (mid14)!10!90:(m4) $);
            \path[name path=pat23,overlay] ($ (mid23)!10!90:(m2) $) -- ($ (mid23)!10!90:(m3) $);
            \path[name path=pat24,overlay] ($ (mid24)!10!90:(m2) $) -- ($ (mid24)!10!90:(m4) $);
            \path[name intersections={of=pat13 and pat14}] (intersection-1) coordinate (ra);
            \path[name intersections={of=pat23 and pat24}] (intersection-1) coordinate (rb);
            \path[name intersections={of=edg12 and pat14}] (intersection-1) coordinate (r3a);
            \path[name intersections={of=edg12 and pat24}] (intersection-1) coordinate (r3b);
            \path[name intersections={of=edg13 and pat13}] (intersection-1) coordinate (r2);
            \path[name intersections={of=edg23 and pat23}] (intersection-1) coordinate (r1);
            \draw (s1) -- (s2) -- (s3) -- cycle;
            \draw (ra) -- (rb);
            \draw (ra) -- (r3a);
            \draw (ra) -- (r2);
            \draw (rb) -- (r3b);
            \draw (rb) -- (r1);
            \draw[region] (s3) -- (r2) -- (ra) -- (rb) -- (r1) -- cycle;
            \fill (s1) circle[radius=1] node[left,xshift=1,fonttiny] {$K$};
            \fill (s2) circle[radius=1] node[right,xshift=-1,fonttiny] {$L$};
            \fill (s3) circle[radius=1] node[right,xshift=-1,yshift=3,fonttiny,overlay] {$M$};
            \fill (m1) circle[radius=1] node[below] {$\mu_2$};
            \fill (m2) circle[radius=1] node[below right] {$\mu_4$};
            \fill (m3) circle[radius=1] node[above] {$\mu_1$};
            \fill (m4) circle[radius=1] node[below] {$\mu_3$};
            \fill[overlay] (b2) circle[radius=1] node[right] {$b_t$};
            \draw[densely dashed,overlay] (b2) -- ($ (b2)-(\linewidth/.9,0) $);
            \node[fonttiny,align=center,overlay] at (69,60) {Decision Region\\(Eq.~\ref{eqn:policy})};
        \end{tikzpicture}
        \medskip\vspace{-2\baselineskip}
        \caption{\bf Decision Boundaries}
        \label{fig:policy-b}
    \end{subfigure}%
    \medskip\vspace{-\baselineskip}
    \caption{\textit{The \textsc{Interpole} Model.} Here, $S$\pix$=$\pix$\{K,\allowbreak L,\allowbreak M\}$ and $A$\pix$=$\pix$\{1,2,3,4\}$. (a) Beliefs are updated rec- ursively (Equation~\ref{eqn:update}). (b) Actions are chosen with res- pect to relative locations of mean vectors (Equation~\ref{eqn:policy}).}
    \label{fig:policy}
\end{wrapfigure}


==> figures/proposed.tex <==
\begin{wrapfigure}[10]{r}{.48\linewidth}
    \centering
    \tikzset{
        box/.style={minimum height=15,minimum width=36,rounded corners},
        regular/.style={thick,draw=cyan!75,fill=cyan!10},
        learned/.style={thick,draw=magenta!75,pattern=custom dots,pattern color=magenta!15},
        special/.style={thick,draw=orange!75,pattern=custom lines,pattern color=orange!20}}
    \vspace{-3pt}
    \begin{tikzpicture}
        \node[box,regular] (obs) at (-72,0) {$z_t$};
        \node[box,regular] (blf) at (0,0) {$b_t$};
        \node[box,regular] (act) at (72,0) {$a_t$};
        \node[box,learned] (mdl) at (-36,-21) {~~~$T$, $O$, $b_1$~~~};
        \node[box,learned] (bnd) at (36,-21) {$\eta$, $\{\mu_a\}_{a\in A}$};
        \node[box,special] (dpl) at (0,-42) {\textsc{Interpole}};        
        \draw[-stealth] (obs) to (blf);
        \draw[-stealth] (blf) to (act);
        \draw[rounded corners=6] (mdl) |- (blf);
        \draw[rounded corners=6] (bnd) |- (act);        
        \node[above,fonttiny,yshift=-1.5pt] at (-36,0) {\makecell{Decision Dynamics\\(Eq.~\ref{eqn:update})}};
        \node[above,fonttiny,yshift=-1.5pt] at (36,0) {\makecell{Decision Boundaries\\(Eq.~\ref{eqn:policy})}};
        \draw[-stealth,densely dashed,rounded corners=12] (obs) |- (dpl);
        \draw[-stealth,densely dashed,rounded corners=12] (act) |- (dpl);
        \draw[-stealth,very thick,rounded corners=6] (dpl) |- (mdl);
        \draw[-stealth,very thick,rounded corners=6] (dpl) -- (blf);
        \draw[-stealth,very thick,rounded corners=6] (dpl) |- (bnd);
    \end{tikzpicture}
    \medskip\vspace{-\baselineskip}
    \caption{\textit{The \textsc{Interpole} Objective}. Inputs (demonstration data) are fed into \textsc{Interpole} through dashed lines, and outputs (estimates) are issued in bold lines. (Beliefs \smash{$b_t$} can then be computed via a forward pass).}
    \label{fig:proposed}
\end{wrapfigure}


==> tables/related.tex <==
\begin{table}[t!]
    \centering
    \caption{\textit{Comparison with Related Work.} \textsc{Interpole} satisfies our key criteria of (1) transparency by design, (2) partial observability, and (3) offline learning, and makes no assumptions w.r.t. unbiasedness of beliefs or optimality of policies. Observations, beliefs, (optimal) q-values, actions, and policies are denoted $z$, $b$, $q_*$, $a$, and $\pi$; \textbf{bold} denotes learned quantities, \textit{italics} are known (or queryable), and ``$\dagger$'' denotes jointly-learned quantities.}
    \label{tbl:related}
    \vspace{-\baselineskip}
    \smallskip
    \tikzset{
        nodee/.style={circle,inner sep=0,minimum size=11,thick,draw=cyan!75,fill=cyan!10},
        arrow/.style={-stealth}}
    \setlength{\tabcolsep}{4.8pt}
    \resizebox{\linewidth}{!}{%
        \begin{tabular}{@{}c@{\hspace{1.2pt}}|lc@{\hspace{18pt}}c@{\hspace{18pt}}c@{\hspace{1.2pt}}c@{\hspace{1.2pt}}ccc@{}}
            \toprule
            \multicolumn{2}{@{}l}{\bf ~~~Approach} & \bf Prototype & \bf Overview & \bf (1) & \bf (2) & \bf (3)& \bf Beliefs & \bf Policy \\
            \midrule
            \multirow{3}{*}[-9pt]{\rotatebox[origin=c]{90}{\makecell{Imitation\\Learning}}}
            & BC & \cite{piot2014boosted} & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny] {$\bm{\pi(a|z)}$} node[below,yshift=1,fonttiny] {(supervised learning)} (a);
            \end{tikzpicture} & \multicolumn{1}{@{}c@{\hspace{.6pt}\makebox[0pt][c]{\xor}\hspace{.6pt}}}{\xmark} & \xmark & \cmark & \nana & \makecell{No assumption} \\[-1.2pt]
            & GAIL & \cite{jeon2018bayesian} & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny] {$\bm{\pi(a|z)}$} node[below,yshift=1,fonttiny] {(informed by \textit{dynamics})} (a);
            \end{tikzpicture} & \multicolumn{1}{@{}c@{\hspace{.6pt}\makebox[0pt][c]{\xor}\hspace{.6pt}}}{\xmark} & \xmark & \xmark & \nana & \makecell{No assumption} \\[-1.2pt]
            & MB-IL & \cite{englert2013probabilistic} & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny] {$\bm{\pi(a|z)}$} node[below,yshift=1,fonttiny] {(informed by \textbf{environment model})} (a);
            \end{tikzpicture} & \cmark & \xmark & \cmark & \nana & \makecell{No assumption} \\
            \midrule
            \multirow{3}{*}[1pt]{\rotatebox[origin=c]{90}{\makecell{Apprenticeship\\Learning}}}
            & IRL & \cite{choi2011map} & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (q) at (120,0) {$q_*$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny] {\textbf{rewards}, \textit{dynamics}} node[below,yshift=1,fonttiny] {(reinforcement learning)} (q);
                \draw[arrow] (q) -- node[below,yshift=1,fonttiny] {(argmax)} (a);
            \end{tikzpicture} & \xmark & \xmark & \xmark & \nana & Optimal \\[-1.2pt]
            & PO-IRL & \cite{jarrett2020inverse} & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (b) at (45,0) {$b$};
                \node[nodee] (q) at (120,0) {$q_*$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny] {\textit{dynamics}} node[below,yshift=1,fonttiny] {(inference)} (b);
                \draw[arrow] (b) -- node[above,yshift=-1,fonttiny] {\textbf{rewards}, \textit{dynamics}} node[below,yshift=1,fonttiny] {(reinforcement learning)} (q);
                \draw[arrow] (q) -- node[below,yshift=1,fonttiny] {(argmax)} (a);
            \end{tikzpicture} & \xmark & \cmark & \xmark & Unbiased & Optimal \\[-1.2pt]
            & Off.\,PO-IRL & \cite{makino2012apprenticeship} & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (b) at (45,0) {$b$};
                \node[nodee] (q) at (120,0) {$q_*$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny] {\textbf{dynamics}\makebox[0pt][l]{$^\dagger$}} node[below,yshift=1,fonttiny] {(inference)} (b);
                \draw[arrow] (b) -- node[above,yshift=-1,fonttiny] {\textbf{rewards}\makebox[0pt][l]{$^\dagger$},~~\textbf{dynamics}\makebox[0pt][l]{$^\dagger$}} node[below,yshift=1,fonttiny] {(reinforcement learning)} (q);
                \draw[arrow] (q) -- node[below,yshift=1,fonttiny] {(argmax)} (a);
            \end{tikzpicture} & \xmark & \cmark & \cmark & Unbiased & Optimal \\
            \midrule
            \multicolumn{2}{@{}l}{\bf \textsc{Interpole}} & \bf (Ours) & \begin{tikzpicture}[baseline=(z.base)]
                \node[nodee] (z) at (0,0) {$z$};
                \node[nodee] (b) at (45,0) {$b$};
                \node[nodee] (a) at (160,0) {$a$};
                \draw[arrow] (z) -- node[above,yshift=-1,fonttiny,overlay] {\makecell{\textbf{decision}\\[-3pt]\textbf{dynamics}\makebox[0pt][l]{$^\dagger$}}} node[below,yshift=1,fonttiny] {(inference)} (b);
                \draw[arrow] (b) -- node[above,yshift=-1,fonttiny,overlay] {$\bm{\pi(a|b)}$ $\sim$ \makecell{\textbf{decision}\\[-3pt]\textbf{boundaries}\makebox[0pt][l]{$^\dagger$}}} (a);
                \path (b) -- node[above,yshift=7.2] {~} (a);
            \end{tikzpicture} & \cmark & \cmark & \cmark & \makecell{No assumption} & \makecell{No assumption} \\[-1.2pt]
            \bottomrule
        \end{tabular}}
    \vspace{-\baselineskip}
    \vspace{-\baselineskip}
    \medskip
\end{table}
